RoboFin3D: A Sim-to-Real Platform for Robotic Surface Finishing

Grinding and sanding are fundamental processes in industrial robotic surface finishing. However, physical trials are expensive and consume workpieces, making reproducible experiments difficult. We present RoboFin3D, a sim-to-real platform built on Isaac Sim and the Newton physics engine, that provides physics-based grinding and sanding simulation for cheap and repeatable robotic surface finishing experiments. RoboFin3D utilizes a signed distance field (SDF) to model the changing geometry of the workpiece, enabling contact computation, live updates and rendering without an intermediate mesh. It additionally uses a separate surface field to model progressive surface appearance change during sanding. We also introduce WeldGen, a weld sampling module, to generate weld beads on 8,918 real-world workpiece meshes for providing diverse simulation assets. The simulation parameters are calibrated on real experimental results and our evaluation demonstrates our simulation's fidelity against the real world. We also demonstrate that simulation-generated data can be used to improve the performance of perception models. Simulation-only fine-tuning of SAM2 improves IoU for segmentation of unsanded regions from 77.15% to 84.47%, while combined synthetic and real training reaches 97.41%.

==> figures/perception_comparison.tex <==
% Editable perception comparison. Requires graphicx, tikz, and DejaVu fonts.
% Input from the repository root; scale to the column width at the call site.
% All four source images in figures/sam_eval/ are 754 x 473 pixels.
\begingroup
\def\perceptiongap{0.5pt}%
\pgfmathsetlengthmacro{\perceptionwidth}{(86.36mm-\perceptiongap)/2}%
\pgfmathsetlengthmacro{\perceptionheight}{\perceptionwidth*(473/754)}%
\pgfmathsetlengthmacro{\perceptionx}{\perceptionwidth+\perceptiongap}%
\pgfmathsetlengthmacro{\perceptiony}{\perceptionheight+\perceptiongap}%
\pgfmathsetlengthmacro{\perceptiontotalheight}{2*\perceptionheight+\perceptiongap}%
% Match the teaser and grinding figure labels, including caller scaling.
\providecommand{\perceptionreferencewidth}{\textwidth}%
\pgfmathsetlengthmacro{\perceptionlabelsize}{%
  7bp*(\perceptionreferencewidth/10in)*(86.36mm/\linewidth)}%
\pgfmathsetlengthmacro{\perceptionlabelpad}{0.25*\perceptionlabelsize}%
\newcommand{\perceptionpanel}[4]{% x, y, image filename, panel label
  \begin{scope}[shift={(#1,#2)}]
    % Preserve the supplied crop and aspect ratio without resampling the assets.
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,0)
      {\includegraphics[width=\perceptionwidth]{figures/sam_eval/#3}};
    \node[panel label] at (0,0) {#4};
  \end{scope}%
}%
\begin{tikzpicture}[
  x=1mm,y=1mm,
  panel label/.style={
    anchor=south west,inner sep=\perceptionlabelpad,outer sep=0pt,
    fill=white,fill opacity=0.75,text=black,text opacity=1,
    font=\fontencoding{OT1}\fontfamily{DejaVuSans-TLF}\fontseries{m}\fontshape{n}%
      \fontsize{\perceptionlabelsize}{\perceptionlabelsize}\selectfont
  }
]
  % Input and baseline above the two fine-tuned predictions.
  % Match the teaser's 0.5 pt gutters and bottom-left label boxes.
  \perceptionpanel{0}{\perceptiony}{a_original.png}{(a)}
  \perceptionpanel{\perceptionx}{\perceptiony}{b_sam2.png}{(b)}
  \perceptionpanel{0}{0}{c_sim_only.png}{(c)}
  \perceptionpanel{\perceptionx}{0}{d_sim_real_adapted.png}{(d)}
  \pgfresetboundingbox
  \path[use as bounding box] (0,0) rectangle (86.36mm,\perceptiontotalheight);
\end{tikzpicture}%
\endgroup


==> figures/teaser.tex <==
% Editable Fig. 1. Requires graphicx, tikz, and the DejaVu LaTeX fonts.
% Input from the repository root.
% Natural size: 86.36 x 41 mm (one manuscript column). Scale at the call site.
% Native frames and source timestamps: figures/teaser/README.md.
\begingroup
\def\teasergap{0.5pt}%
\pgfmathsetlengthmacro{\teaserwidth}{(86.36mm-\teasergap)/2}%
\pgfmathsetlengthmacro{\teaserheight}{(41mm-\teasergap)/2}%
\pgfmathsetlengthmacro{\teaserx}{\teaserwidth+\teasergap}%
\pgfmathsetlengthmacro{\teasery}{\teaserheight+\teasergap}%
% Match the Matplotlib grinding figure: 7 bp at its native width of 10 in.
% Compensate for the caller's resizebox so printed label sizes agree.
\providecommand{\teaserreferencewidth}{\textwidth}%
\pgfmathsetlengthmacro{\teaserlabelsize}{%
  7bp*(\teaserreferencewidth/10in)*(86.36mm/\linewidth)}%
\pgfmathsetlengthmacro{\teaserlabelpad}{0.25*\teaserlabelsize}%
\newcommand{\teaserpanel}[4]{% x, y, image filename, panel label
  \begin{scope}[shift={(#1,#2)}]
    % Center-crop to equal panels without stretching or altering the assets.
    \begin{scope}
      \clip (0,0) rectangle (\teaserwidth,\teaserheight);
      \node[anchor=center,inner sep=0pt,outer sep=0pt]
        at ({0.5*\teaserwidth},{0.5*\teaserheight})
        {\includegraphics[width=\teaserwidth]{figures/teaser/#3}};
    \end{scope}
    \node[panel label] at (0,0) {#4};
  \end{scope}%
}%
\begin{tikzpicture}[
  x=1mm,y=1mm,
  panel label/.style={
    anchor=south west,inner sep=\teaserlabelpad,outer sep=0pt,
    fill=white,fill opacity=0.75,text=black,text opacity=1,
    font=\fontencoding{OT1}\fontfamily{DejaVuSans-TLF}\fontseries{m}\fontshape{n}%
      \fontsize{\teaserlabelsize}{\teaserlabelsize}\selectfont
  }
]
  % Grinding above sanding; simulation left, physical operation right.
  % Panels have 0.5 pt gutters and no outer margin.
  \teaserpanel{0}{\teasery}{grinding_sim.png}{(a)}
  \teaserpanel{\teaserx}{\teasery}{grinding_real.png}{(b)}
  \teaserpanel{0}{0}{sanding_sim.png}{(c)}
  \teaserpanel{\teaserx}{0}{sanding_real.png}{(d)}
  % Exclude the clipped portions of the native frames from the figure bounds.
  \pgfresetboundingbox
  \path[use as bounding box] (0,0) rectangle (86.36,41);
\end{tikzpicture}%
\endgroup

